Towards learning-enhanced solvers for multi-parametric optimization

Neural networks (NNs) have been employed in various ways to accelerate the solution of multi-parametric optimization problems (OPs), which prominently arise in model predictive control (MPC). Early approaches focused on approximating the parametric solution (e.g., the optimal control law) directly by NNs. More recently, learning-based techniques have been used to emulate or enhance solver iterations. For the direct approximation of the parametric solution, it has been demonstrated that exploiting structural properties of the underlying OP facilitates the design of suitable NN architectures. In this paper, we show that structural analysis can also be leveraged to systematically integrate learning into classical optimization algorithms, thereby enhancing their performance. We formalize our concept for the case of multi-parametric quadratic programs (mpQPs), which frequently arise in linear-quadratic MPC, as a representative application. More precisely, we demonstrate that tailored NNs enable a parameter-dependent fine-tuning of the step sizes in a standard dual projected gradient scheme. The design of the NNs is guided by the observation that optimal step sizes, which permit obtaining the exact optimal solution in finitely many iterations, are piecewise constant functions over the parameter space (e.g., the state space in MPC). We establish key theoretical properties of the proposed approach and illustrate its effectiveness in a numerical case study.

==> alpha_0.tex <==
\begin{tikzpicture}\begin{axis}[view={0}{90}, 
grid=none,colormap/viridis,colorbar horizontal,
    colorbar style={
        at={(0.5,1.17)},   % Position relativ zur Achse
        anchor=south,
        width=0.6\textwidth
    },
    xlabel= $x_{1}$,
    ylabel= $x_{2}$,
    ylabel style = {anchor=north},
    width=\textwidth,
    height =\textwidth]
\addplot3[patch,patch type=polygon,vertex count = 3,draw = black] coordinates {
(-3.028887,0.683216,1.235252)[1.235252]
(-11.891597,4.000000,1.235252)[1.235252]
(-13.177838,4.000000,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(-13.177838,4.000000,1.235252)[1.235252]
(-11.891597,4.000000,1.235252)[1.235252]
(-12.367682,5.000000,1.235252)[1.235252]
(-13.677838,5.000000,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black] coordinates {
(-3.028887,0.683216,0.000000)[0.000000]
(-3.651485,2.559877,0.000000)[0.000000]
(-10.171687,5.000000,0.000000)[0.000000]
(-12.367682,5.000000,0.000000)[0.000000]
(-11.891597,4.000000,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black] coordinates {
(3.651485,-2.559877,0.000000)[0.000000]
(-3.028887,0.683216,0.000000)[0.000000]
(-13.177838,4.000000,0.000000)[0.000000]
(-14.799385,4.000000,0.000000)[0.000000]
(-13.361054,3.000000,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(-14.799385,4.000000,0.000000)[0.000000]
(-13.177838,4.000000,0.000000)[0.000000]
(-13.677838,5.000000,0.000000)[0.000000]
(-15.299385,5.000000,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 7,draw = black] coordinates {
(13.361054,-3.000000,1.235252)[1.235252]
(25.000000,-3.000000,1.235252)[1.235252]
(25.000000,0.500000,1.235252)[1.235252]
(24.000000,1.500000,1.235252)[1.235252]
(17.000000,5.000000,1.235252)[1.235252]
(-10.171687,5.000000,1.235252)[1.235252]
(-3.651485,2.559877,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(3.651485,-2.559877,0.000000)[0.000000]
(3.028887,-0.683216,0.000000)[0.000000]
(-3.651485,2.559877,0.000000)[0.000000]
(-3.028887,0.683216,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(-25.000000,3.000000,2.971383)[2.971383]
(-13.361054,3.000000,2.971383)[2.971383]
(-14.799385,4.000000,2.971383)[2.971383]
(-25.000000,4.000000,2.971383)[2.971383]
};
\addplot3[patch,patch type=polygon,vertex count = 7,draw = black] coordinates {
(-24.000000,-1.500000,1.235252)[1.235252]
(-17.000000,-5.000000,1.235252)[1.235252]
(10.171687,-5.000000,1.235252)[1.235252]
(3.651485,-2.559877,1.235252)[1.235252]
(-13.361054,3.000000,1.235252)[1.235252]
(-25.000000,3.000000,1.235252)[1.235252]
(-25.000000,-0.500000,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(-25.000000,4.000000,2.971383)[2.971383]
(-14.799385,4.000000,2.971383)[2.971383]
(-15.299385,5.000000,2.971383)[2.971383]
(-25.000000,5.000000,2.971383)[2.971383]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black] coordinates {
(13.177838,-4.000000,0.000000)[0.000000]
(14.799385,-4.000000,0.000000)[0.000000]
(13.361054,-3.000000,0.000000)[0.000000]
(-3.651485,2.559877,0.000000)[0.000000]
(3.028887,-0.683216,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black] coordinates {
(10.171687,-5.000000,0.000000)[0.000000]
(12.367682,-5.000000,0.000000)[0.000000]
(11.891597,-4.000000,0.000000)[0.000000]
(3.028887,-0.683216,0.000000)[0.000000]
(3.651485,-2.559877,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(13.677838,-5.000000,0.000000)[0.000000]
(15.299385,-5.000000,0.000000)[0.000000]
(14.799385,-4.000000,0.000000)[0.000000]
(13.177838,-4.000000,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(14.799385,-4.000000,2.971383)[2.971383]
(25.000000,-4.000000,2.971383)[2.971383]
(25.000000,-3.000000,2.971383)[2.971383]
(13.361054,-3.000000,2.971383)[2.971383]
};
\addplot3[patch,patch type=polygon,vertex count = 3,draw = black] coordinates {
(11.891597,-4.000000,1.235252)[1.235252]
(13.177838,-4.000000,1.235252)[1.235252]
(3.028887,-0.683216,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(12.367682,-5.000000,1.235252)[1.235252]
(13.677838,-5.000000,1.235252)[1.235252]
(13.177838,-4.000000,1.235252)[1.235252]
(11.891597,-4.000000,1.235252)[1.235252]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black] coordinates {
(15.299385,-5.000000,2.971383)[2.971383]
(25.000000,-5.000000,2.971383)[2.971383]
(25.000000,-4.000000,2.971383)[2.971383]
(14.799385,-4.000000,2.971383)[2.971383]
};

\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates { 
(11.73,-1.33,0.94)[0.94]
(11.73,-1.33,1.24)[0.94]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,-1.53,2.30)[2.30]
(-16.84,-1.53,1.24)[2.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,5.00,0.75)[0.75]
(-19.90,5.00,2.97)[0.75]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-2.14,1.13)[1.13]
(12.76,-2.14,1.24)[1.13]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,1.73,1.41)[1.41]
(-21.94,1.73,1.24)[1.41]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,-4.59,2.35)[2.35]
(1.53,-4.59,1.24)[2.35]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,-1.33,0.90)[0.90]
(10.71,-1.33,1.24)[0.90]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,1.73,1.28)[1.28]
(-10.71,1.73,1.24)[1.28]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-23.98,0.71,1.61)[1.61]
(-23.98,0.71,1.24)[1.61]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,2.14,1.50)[1.50]
(-3.57,2.14,0.00)[1.50]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(16.84,2.55,3.34)[3.34]
(16.84,2.55,1.24)[3.34]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,-3.78,1.76)[1.76]
(23.98,-3.78,2.97)[1.76]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,-2.76,1.59)[1.59]
(5.61,-2.76,0.00)[1.59]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,0.27)[0.27]
(0.00,0.00,0.00)[0.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,0.92,1.77)[1.77]
(9.69,0.92,1.24)[1.77]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,0.71,2.00)[2.00]
(13.78,0.71,1.24)[2.00]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,-3.78,2.45)[2.45]
(-14.80,-3.78,1.24)[2.45]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,3.78,1.66)[1.66]
(-0.51,3.78,1.24)[1.66]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,-4.59,1.94)[1.94]
(13.78,-4.59,0.00)[1.94]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,1.73,1.56)[1.56]
(0.51,1.73,1.24)[1.56]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(16.84,1.12,2.54)[2.54]
(16.84,1.12,1.24)[2.54]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(16.84,-3.37,1.56)[1.56]
(16.84,-3.37,2.97)[1.56]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,0.10,1.43)[1.43]
(-14.80,0.10,1.24)[1.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,5.00,1.01)[1.01]
(-13.78,5.00,5.26)[1.01]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,-4.39,2.17)[2.17]
(6.63,-4.39,1.24)[2.17]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,-2.76,2.42)[2.42]
(-18.88,-2.76,1.24)[2.42]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,0.10,1.68)[1.68]
(-17.86,0.10,1.24)[1.68]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,-1.53,1.66)[1.66]
(-4.59,-1.53,1.24)[1.66]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,5.00,1.54)[1.54]
(-4.59,5.00,1.24)[1.54]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,3.16,1.05)[1.05]
(-18.88,3.16,2.97)[1.05]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,2.35,2.18)[2.18]
(9.69,2.35,1.24)[2.18]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,3.16,2.59)[2.59]
(12.76,3.16,1.24)[2.59]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,1.53,2.18)[2.18]
(10.71,1.53,1.24)[2.18]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,1.33,1.47)[1.47]
(2.55,1.33,1.24)[1.47]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-8.67,2.14,1.38)[1.38]
(-8.67,2.14,0.00)[1.38]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,0.51,1.99)[1.99]
(15.82,0.51,1.24)[1.99]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-0.51,0.60)[0.60]
(7.65,-0.51,1.24)[0.60]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,-2.14,2.39)[2.39]
(-20.92,-2.14,1.24)[2.39]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,0.31,0.73)[0.73]
(5.61,0.31,1.24)[0.73]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,1.53,3.02)[3.02]
(19.90,1.53,1.24)[3.02]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,-3.16,1.51)[1.51]
(10.71,-3.16,0.00)[1.51]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,0.10,1.93)[1.93]
(23.98,0.10,1.24)[1.93]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,2.35,1.53)[1.53]
(-3.57,2.35,0.00)[1.53]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,2.35,3.82)[3.82]
(20.92,2.35,1.24)[3.82]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,3.37,1.18)[1.18]
(-12.76,3.37,0.00)[1.18]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,-3.16,2.07)[2.07]
(1.53,-3.16,1.24)[2.07]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,3.98,0.97)[0.97]
(-15.82,3.98,2.97)[0.97]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,0.31,1.81)[1.81]
(-25.00,0.31,1.24)[1.81]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,0.92,2.60)[2.60]
(20.92,0.92,1.24)[2.60]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,1.12,1.72)[1.72]
(7.65,1.12,1.24)[1.72]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,2.96,1.98)[1.98]
(7.65,2.96,1.24)[1.98]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,-3.37,2.37)[2.37]
(-6.63,-3.37,1.24)[2.37]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,3.57,1.16)[1.16]
(-12.76,3.57,0.00)[1.16]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,4.39,1.15)[1.15]
(-11.73,4.39,0.00)[1.15]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,0.92,2.33)[2.33]
(15.82,0.92,1.24)[2.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,-1.94,1.33)[1.33]
(23.98,-1.94,1.24)[1.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,-5.00,2.27)[2.27]
(6.63,-5.00,1.24)[2.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,3.57,1.77)[1.77]
(3.57,3.57,1.24)[1.77]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-1.94,1.34)[1.34]
(25.00,-1.94,1.24)[1.34]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-4.39,1.90)[1.90]
(25.00,-4.39,2.97)[1.90]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,2.14,1.62)[1.62]
(-0.51,2.14,1.24)[1.62]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-0.10,0.67)[0.67]
(7.65,-0.10,1.24)[0.67]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,2.55,1.35)[1.35]
(-10.71,2.55,0.00)[1.35]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,-1.12,0.73)[0.73]
(2.55,-1.12,0.00)[0.73]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,3.16,1.79)[1.79]
(3.57,3.16,1.24)[1.79]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,4.18,1.72)[1.72]
(2.55,4.18,1.24)[1.72]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-1.94,1.17)[1.17]
(15.82,-1.94,1.24)[1.17]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,2.96,2.27)[2.27]
(10.71,2.96,1.24)[2.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,5.00,1.64)[1.64]
(-0.51,5.00,1.24)[1.64]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-2.96,1.56)[1.56]
(25.00,-2.96,1.24)[1.56]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,3.37,1.81)[1.81]
(4.59,3.37,1.24)[1.81]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,-0.51,1.49)[1.49]
(-10.71,-0.51,1.24)[1.49]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,4.39,0.93)[0.93]
(-15.82,4.39,2.97)[0.93]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,-2.76,2.43)[2.43]
(-19.90,-2.76,1.24)[2.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,1.12,1.23)[1.23]
(1.53,1.12,1.24)[1.23]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,-4.80,1.99)[1.99]
(13.78,-4.80,0.00)[1.99]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,0.71,2.09)[2.09]
(14.80,0.71,1.24)[2.09]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,-3.78,2.39)[2.39]
(-5.61,-3.78,1.24)[2.39]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,3.98,1.63)[1.63]
(-1.53,3.98,1.24)[1.63]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,0.10,1.53)[1.53]
(14.80,0.10,1.24)[1.53]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,3.57,1.30)[1.30]
(-9.69,3.57,0.00)[1.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,-3.78,2.43)[2.43]
(-10.71,-3.78,1.24)[2.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,2.96,1.31)[1.31]
(-10.71,2.96,0.00)[1.31]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,4.39,1.67)[1.67]
(0.51,4.39,1.24)[1.67]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,-2.14,2.33)[2.33]
(-12.76,-2.14,1.24)[2.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-3.78,2.16)[2.16]
(3.57,-3.78,1.24)[2.16]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,3.16,1.00)[1.00]
(-22.96,3.16,2.97)[1.00]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,0.31,1.52)[1.52]
(12.76,0.31,1.24)[1.52]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,-0.71,0.54)[0.54]
(0.51,-0.71,0.00)[0.54]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,-3.16,2.43)[2.43]
(-14.80,-3.16,1.24)[2.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-3.57,2.40)[2.40]
(-7.65,-3.57,1.24)[2.40]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,-2.96,2.28)[2.28]
(-4.59,-2.96,1.24)[2.28]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,2.55,2.08)[2.08]
(8.67,2.55,1.24)[2.08]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,2.55,1.45)[1.45]
(-6.63,2.55,0.00)[1.45]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,0.71,0.59)[0.59]
(-7.65,0.71,1.24)[0.59]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,5.00,0.75)[0.75]
(-19.90,5.00,2.97)[0.75]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,-0.71,2.03)[2.03]
(-15.82,-0.71,1.24)[2.03]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,3.98,0.85)[0.85]
(-19.90,3.98,2.97)[0.85]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-8.67,-3.78,2.42)[2.42]
(-8.67,-3.78,1.24)[2.42]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,3.37,1.02)[1.02]
(-17.86,3.37,2.97)[1.02]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,-4.59,2.39)[2.39]
(-1.53,-4.59,1.24)[2.39]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,1.73,1.32)[1.32]
(-15.82,1.73,1.24)[1.32]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,-0.71,1.35)[1.35]
(19.90,-0.71,1.24)[1.35]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,-4.59,2.12)[2.12]
(8.67,-4.59,1.24)[2.12]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,3.98,0.97)[0.97]
(-15.82,3.98,2.97)[0.97]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,-2.14,1.62)[1.62]
(0.51,-2.14,1.24)[1.62]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-2.35,1.22)[1.22]
(14.80,-2.35,1.24)[1.22]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,-1.73,2.36)[2.36]
(-20.92,-1.73,1.24)[2.36]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,-0.10,1.98)[1.98]
(-22.96,-0.10,1.24)[1.98]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-4.59,1.92)[1.92]
(14.80,-4.59,0.00)[1.92]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-2.55,1.46)[1.46]
(25.00,-2.55,1.24)[1.46]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(21.94,-0.71,1.38)[1.38]
(21.94,-0.71,1.24)[1.38]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-2.76,2.35)[2.35]
(-9.69,-2.76,1.24)[2.35]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,2.76,1.66)[1.66]
(-0.51,2.76,1.24)[1.66]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,2.76,1.28)[1.28]
(-12.76,2.76,1.24)[1.28]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,0.31,0.54)[0.54]
(3.57,0.31,1.24)[0.54]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,5.00,1.65)[1.65]
(0.51,5.00,1.24)[1.65]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,-2.55,1.41)[1.41]
(6.63,-2.55,0.00)[1.41]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,-2.14,1.23)[1.23]
(5.61,-2.14,0.00)[1.23]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-3.16,1.95)[1.95]
(3.57,-3.16,1.24)[1.95]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,-0.92,2.22)[2.22]
(-19.90,-0.92,1.24)[2.22]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,-0.31,0.80)[0.80]
(9.69,-0.31,1.24)[0.80]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,-0.10,0.56)[0.56]
(-5.61,-0.10,1.24)[0.56]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,0.92,0.96)[0.96]
(-12.76,0.92,1.24)[0.96]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,-3.98,1.81)[1.81]
(23.98,-3.98,2.97)[1.81]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,-1.73,0.97)[0.97]
(6.63,-1.73,0.00)[0.97]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-1.94,1.05)[1.05]
(7.65,-1.94,0.00)[1.05]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,0.31,1.71)[1.71]
(14.80,0.31,1.24)[1.71]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,1.73,3.33)[3.33]
(22.96,1.73,1.24)[3.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,1.33,2.81)[2.81]
(18.88,1.33,1.24)[2.81]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,-4.18,2.33)[2.33]
(0.51,-4.18,1.24)[2.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-3.78,2.41)[2.41]
(-7.65,-3.78,1.24)[2.41]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,0.27)[0.27]
(0.00,0.00,0.00)[0.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,2.14,2.82)[2.82]
(14.80,2.14,1.24)[2.82]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,3.16,1.22)[1.22]
(-12.76,3.16,0.00)[1.22]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,2.96,2.06)[2.06]
(8.67,2.96,1.24)[2.06]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,-4.80,2.17)[2.17]
(8.67,-4.80,1.24)[2.17]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-0.51,1.03)[1.03]
(12.76,-0.51,1.24)[1.03]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,2.96,1.80)[1.80]
(3.57,2.96,1.24)[1.80]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,0.27)[0.27]
(0.00,0.00,0.00)[0.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-23.98,4.80,0.70)[0.70]
(-23.98,4.80,2.97)[0.70]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-0.51,1.18)[1.18]
(14.80,-0.51,1.24)[1.18]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,0.71,1.70)[1.70]
(10.71,0.71,1.24)[1.70]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,-1.94,1.30)[1.30]
(2.55,-1.94,0.00)[1.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,1.73,3.24)[3.24]
(20.92,1.73,1.24)[3.24]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-1.33,1.29)[1.29]
(25.00,-1.33,1.24)[1.29]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,4.80,1.50)[1.50]
(-5.61,4.80,1.24)[1.50]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,-3.57,2.27)[2.27]
(-0.51,-3.57,1.24)[2.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,1.12,1.08)[1.08]
(-13.78,1.12,1.24)[1.08]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-2.14,1.20)[1.20]
(15.82,-2.14,1.24)[1.20]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-1.33,0.79)[0.79]
(7.65,-1.33,0.00)[0.79]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,-4.80,1.95)[1.95]
(19.90,-4.80,2.97)[1.95]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,-0.71,0.50)[0.50]
(1.53,-0.71,0.00)[0.50]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-3.37,2.38)[2.38]
(-7.65,-3.37,1.24)[2.38]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,2.35,1.30)[1.30]
(-21.94,2.35,1.24)[1.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-1.33,0.99)[0.99]
(12.76,-1.33,1.24)[0.99]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,2.35,1.84)[1.84]
(4.59,2.35,1.24)[1.84]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,2.96,1.76)[1.76]
(2.55,2.96,1.24)[1.76]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-1.53,1.10)[1.10]
(14.80,-1.53,1.24)[1.10]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(21.94,-0.92,1.32)[1.32]
(21.94,-0.92,1.24)[1.32]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,-5.00,2.30)[2.30]
(5.61,-5.00,1.24)[2.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,4.80,0.86)[0.86]
(-16.84,4.80,2.97)[0.86]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,-1.12,2.27)[2.27]
(-20.92,-1.12,1.24)[2.27]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-1.53,1.13)[1.13]
(15.82,-1.53,1.24)[1.13]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,4.59,1.87)[1.87]
(8.67,4.59,1.24)[1.87]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,-3.37,2.45)[2.45]
(-18.88,-3.37,1.24)[2.45]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,-4.80,2.28)[2.28]
(5.61,-4.80,1.24)[2.28]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-8.67,-0.71,1.44)[1.44]
(-8.67,-0.71,1.24)[1.44]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(21.94,0.92,2.62)[2.62]
(21.94,0.92,1.24)[2.62]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,2.14,2.17)[2.17]
(9.69,2.14,1.24)[2.17]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,-2.35,1.75)[1.75]
(0.51,-2.35,1.24)[1.75]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,-1.94,2.24)[2.24]
(-10.71,-1.94,1.24)[2.24]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,-3.98,1.78)[1.78]
(20.92,-3.98,2.97)[1.78]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-3.98,2.21)[2.21]
(3.57,-3.98,1.24)[2.21]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(11.73,-3.37,1.57)[1.57]
(11.73,-3.37,0.00)[1.57]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,3.16,4.43)[4.43]
(19.90,3.16,1.24)[4.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,-3.98,2.17)[2.17]
(4.59,-3.98,1.24)[2.17]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,-1.33,1.04)[1.04]
(13.78,-1.33,1.24)[1.04]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,-3.98,2.41)[2.41]
(-6.63,-3.98,1.24)[2.41]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,-0.31,0.33)[0.33]
(2.55,-0.31,0.00)[0.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,-0.51,0.85)[0.85]
(10.71,-0.51,1.24)[0.85]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,-2.55,2.01)[2.01]
(-1.53,-2.55,1.24)[2.01]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(21.94,-4.59,1.92)[1.92]
(21.94,-4.59,2.97)[1.92]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(17.86,-3.57,1.64)[1.64]
(17.86,-3.57,2.97)[1.64]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-1.12,1.30)[1.30]
(25.00,-1.12,1.24)[1.30]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,2.35,2.88)[2.88]
(14.80,2.35,1.24)[2.88]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,1.53,3.14)[3.14]
(22.96,1.53,1.24)[3.14]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,3.78,1.09)[1.09]
(-13.78,3.78,0.00)[1.09]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-0.31,1.33)[1.33]
(15.82,-0.31,1.24)[1.33]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-3.98,2.43)[2.43]
(-9.69,-3.98,1.24)[2.43]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-0.31,1.59)[1.59]
(25.00,-0.31,1.24)[1.59]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-2.96,1.85)[1.85]
(3.57,-2.96,1.24)[1.85]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,5.00,0.90)[0.90]
(-15.82,5.00,2.97)[0.90]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,3.78,0.93)[0.93]
(-17.86,3.78,2.97)[0.93]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,2.76,1.22)[1.22]
(-15.82,2.76,1.24)[1.22]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,2.35,1.29)[1.29]
(-20.92,2.35,1.24)[1.29]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,-0.51,1.78)[1.78]
(-13.78,-0.51,1.24)[1.78]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,-1.53,2.34)[2.34]
(-22.96,-1.53,1.24)[2.34]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-0.92,0.66)[0.66]
(7.65,-0.92,1.24)[0.66]
};
\addplot3[draw,mark=+,very thin, scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,-0.31,1.64)[1.64]
(-13.78,-0.31,1.24)[1.64]
};


\end{axis}\end{tikzpicture}

==> alpha_1.tex <==

\begin{tikzpicture}\begin{axis}[view={0}{90}, grid=none,colormap/viridis,colorbar horizontal,
    colorbar style={
        at={(0.5,1.17)},   % Position relativ zur Achse
        anchor=south,
        width=0.6\textwidth
    },
    xlabel= $x_{1}$,
    % ylabel= $x_{2}$,
    width=\textwidth,
    height =\textwidth]
\addplot3[patch,patch type=polygon,vertex count = 3,draw = black] coordinates {
(-3.028887,0.683216,22.388339)[22.388339]
(-11.891597,4.000000,22.388339)[22.388339]
(-13.177838,4.000000,22.388339)[22.388339]
};
% \addlegendentry{$\alpha^{\ast}$}
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(-13.177838,4.000000,22.388339)[22.388339]
(-11.891597,4.000000,22.388339)[22.388339]
(-12.367682,5.000000,22.388339)[22.388339]
(-13.677838,5.000000,22.388339)[22.388339]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black,forget plot] coordinates {
(-3.028887,0.683216,1.505886)[1.505886]
(-3.651485,2.559877,1.505886)[1.505886]
(-10.171687,5.000000,1.505886)[1.505886]
(-12.367682,5.000000,1.505886)[1.505886]
(-11.891597,4.000000,1.505886)[1.505886]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black,forget plot] coordinates {
(3.651485,-2.559877,5.258826)[5.258826]
(-3.028887,0.683216,5.258826)[5.258826]
(-13.177838,4.000000,5.258826)[5.258826]
(-14.799385,4.000000,5.258826)[5.258826]
(-13.361054,3.000000,5.258826)[5.258826]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(-14.799385,4.000000,5.258826)[5.258826]
(-13.177838,4.000000,5.258826)[5.258826]
(-13.677838,5.000000,5.258826)[5.258826]
(-15.299385,5.000000,5.258826)[5.258826]
};
\addplot3[patch,patch type=polygon,vertex count = 7,draw = black,forget plot] coordinates {
(13.361054,-3.000000,22.388339)[22.388339]
(25.000000,-3.000000,22.388339)[22.388339]
(25.000000,0.500000,22.388339)[22.388339]
(24.000000,1.500000,22.388339)[22.388339]
(17.000000,5.000000,22.388339)[22.388339]
(-10.171687,5.000000,22.388339)[22.388339]
(-3.651485,2.559877,22.388339)[22.388339]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(3.651485,-2.559877,0.000000)[0.000000]
(3.028887,-0.683216,0.000000)[0.000000]
(-3.651485,2.559877,0.000000)[0.000000]
(-3.028887,0.683216,0.000000)[0.000000]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(-25.000000,3.000000,9.307196)[9.307196]
(-13.361054,3.000000,9.307196)[9.307196]
(-14.799385,4.000000,9.307196)[9.307196]
(-25.000000,4.000000,9.307196)[9.307196]
};
\addplot3[patch,patch type=polygon,vertex count = 7,draw = black,forget plot] coordinates {
(-24.000000,-1.500000,22.388339)[22.388339]
(-17.000000,-5.000000,22.388339)[22.388339]
(10.171687,-5.000000,22.388339)[22.388339]
(3.651485,-2.559877,22.388339)[22.388339]
(-13.361054,3.000000,22.388339)[22.388339]
(-25.000000,3.000000,22.388339)[22.388339]
(-25.000000,-0.500000,22.388339)[22.388339]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(-25.000000,4.000000,9.307196)[9.307196]
(-14.799385,4.000000,9.307196)[9.307196]
(-15.299385,5.000000,9.307196)[9.307196]
(-25.000000,5.000000,9.307196)[9.307196]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black,forget plot] coordinates {
(13.177838,-4.000000,5.258826)[5.258826]
(14.799385,-4.000000,5.258826)[5.258826]
(13.361054,-3.000000,5.258826)[5.258826]
(-3.651485,2.559877,5.258826)[5.258826]
(3.028887,-0.683216,5.258826)[5.258826]
};
\addplot3[patch,patch type=polygon,vertex count = 5,draw = black,forget plot] coordinates {
(10.171687,-5.000000,1.505886)[1.505886]
(12.367682,-5.000000,1.505886)[1.505886]
(11.891597,-4.000000,1.505886)[1.505886]
(3.028887,-0.683216,1.505886)[1.505886]
(3.651485,-2.559877,1.505886)[1.505886]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(13.677838,-5.000000,5.258826)[5.258826]
(15.299385,-5.000000,5.258826)[5.258826]
(14.799385,-4.000000,5.258826)[5.258826]
(13.177838,-4.000000,5.258826)[5.258826]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(14.799385,-4.000000,9.307196)[9.307196]
(25.000000,-4.000000,9.307196)[9.307196]
(25.000000,-3.000000,9.307196)[9.307196]
(13.361054,-3.000000,9.307196)[9.307196]
};
\addplot3[patch,patch type=polygon,vertex count = 3,draw = black,forget plot] coordinates {
(11.891597,-4.000000,22.388339)[22.388339]
(13.177838,-4.000000,22.388339)[22.388339]
(3.028887,-0.683216,22.388339)[22.388339]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(12.367682,-5.000000,22.388339)[22.388339]
(13.677838,-5.000000,22.388339)[22.388339]
(13.177838,-4.000000,22.388339)[22.388339]
(11.891597,-4.000000,22.388339)[22.388339]
};
\addplot3[patch,patch type=polygon,vertex count = 4,draw = black,forget plot] coordinates {
(15.299385,-5.000000,9.307196)[9.307196]
(25.000000,-5.000000,9.307196)[9.307196]
(25.000000,-4.000000,9.307196)[9.307196]
(14.799385,-4.000000,9.307196)[9.307196]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit,only marks] coordinates { 
(-20.92,-2.55,23.16)[23.16]
(-20.92,-2.55,22.39)[23.16]
};
% \addlegendentry{$\Phib$}
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,3.78,8.69)[8.69]
(-22.96,3.78,9.31)[8.69]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,0.92,22.50)[22.50]
(18.88,0.92,22.39)[22.50]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,-2.96,23.17)[23.17]
(-12.76,-2.96,22.39)[23.17]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,1.73,21.63)[21.63]
(1.53,1.73,22.39)[21.63]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,0.92,21.26)[21.26]
(5.61,0.92,22.39)[21.26]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,-3.16,12.14)[12.14]
(18.88,-3.16,9.31)[12.14]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-2.35,16.71)[16.71]
(15.82,-2.35,22.39)[16.71]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,3.37,22.51)[22.51]
(13.78,3.37,22.39)[22.51]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,2.96,22.23)[22.23]
(8.67,2.96,22.39)[22.23]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,2.14,19.23)[19.23]
(-10.71,2.14,5.26)[19.23]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,-2.14,23.03)[23.03]
(-12.76,-2.14,22.39)[23.03]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-0.92,20.10)[20.10]
(7.65,-0.92,22.39)[20.10]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,-0.31,21.39)[21.39]
(-13.78,-0.31,22.39)[21.39]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,-2.35,23.10)[23.10]
(-13.78,-2.35,22.39)[23.10]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,4.39,7.82)[7.82]
(-21.94,4.39,9.31)[7.82]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,3.78,9.02)[9.02]
(-21.94,3.78,9.31)[9.02]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,-5.00,8.78)[8.78]
(18.88,-5.00,9.31)[8.78]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,4.59,6.77)[6.77]
(-25.00,4.59,9.31)[6.77]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,-2.76,22.89)[22.89]
(-4.59,-2.76,22.39)[22.89]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,4.39,21.57)[21.57]
(2.55,4.39,22.39)[21.57]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,-3.98,23.19)[23.19]
(-6.63,-3.98,22.39)[23.19]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,3.37,10.59)[10.59]
(-20.92,3.37,9.31)[10.59]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-2.76,21.92)[21.92]
(3.57,-2.76,22.39)[21.92]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,2.55,21.40)[21.40]
(-1.53,2.55,22.39)[21.40]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-23.98,0.10,20.29)[20.29]
(-23.98,0.10,22.39)[20.29]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,1.12,22.55)[22.55]
(23.98,1.12,22.39)[22.55]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(11.73,-3.98,16.13)[16.13]
(11.73,-3.98,1.51)[16.13]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,2.96,19.70)[19.70]
(-7.65,2.96,1.51)[19.70]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,0.31,20.03)[20.03]
(-16.84,0.31,22.39)[20.03]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,1.53,22.62)[22.62]
(13.78,1.53,22.39)[22.62]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-3.16,14.82)[14.82]
(14.80,-3.16,9.31)[14.82]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,-3.16,11.21)[11.21]
(20.92,-3.16,9.31)[11.21]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,2.35,22.81)[22.81]
(15.82,2.35,22.39)[22.81]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,0.10,20.62)[20.62]
(9.69,0.10,22.39)[20.62]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,-3.37,23.22)[23.22]
(-14.80,-3.37,22.39)[23.22]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-0.71,19.85)[19.85]
(3.57,-0.71,5.26)[19.85]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,-1.73,22.92)[22.92]
(-13.78,-1.73,22.39)[22.92]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,4.18,15.44)[15.44]
(-11.73,4.18,1.51)[15.44]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,-0.92,19.99)[19.99]
(14.80,-0.92,22.39)[19.99]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,1.53,16.35)[16.35]
(-20.92,1.53,22.39)[16.35]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-8.67,3.16,19.04)[19.04]
(-8.67,3.16,1.51)[19.04]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.51,3.16,21.60)[21.60]
(0.51,3.16,22.39)[21.60]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,3.37,22.62)[22.62]
(14.80,3.37,22.39)[22.62]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,4.39,7.04)[7.04]
(-25.00,4.39,9.31)[7.04]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,2.76,22.14)[22.14]
(6.63,2.76,22.39)[22.14]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,1.12,22.07)[22.07]
(9.69,1.12,22.39)[22.07]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-2.96,23.08)[23.08]
(-7.65,-2.96,22.39)[23.08]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,3.78,14.30)[14.30]
(-13.78,3.78,5.26)[14.30]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,4.59,10.24)[10.24]
(-16.84,4.59,9.31)[10.24]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,-3.57,23.21)[23.21]
(-11.73,-3.57,22.39)[23.21]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(2.55,-2.14,21.52)[21.52]
(2.55,-2.14,5.26)[21.52]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-2.55,1.73,21.10)[21.10]
(-2.55,1.73,0.00)[21.10]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(17.86,0.71,22.27)[22.27]
(17.86,0.71,22.39)[22.27]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,1.73,17.30)[17.30]
(-16.84,1.73,22.39)[17.30]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(7.65,-2.35,20.60)[20.60]
(7.65,-2.35,22.39)[20.60]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,-0.71,19.88)[19.88]
(1.53,-0.71,0.00)[19.88]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(17.86,-3.98,10.52)[10.52]
(17.86,-3.98,9.31)[10.52]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,-1.33,22.58)[22.58]
(-11.73,-1.33,22.39)[22.58]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,-3.98,13.86)[13.86]
(13.78,-3.98,5.26)[13.86]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,-2.55,23.16)[23.16]
(-18.88,-2.55,22.39)[23.16]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,-0.31,21.25)[21.25]
(-12.76,-0.31,22.39)[21.25]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,3.98,8.56)[8.56]
(-21.94,3.98,9.31)[8.56]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,4.39,11.37)[11.37]
(-15.82,4.39,9.31)[11.37]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,3.16,10.15)[10.15]
(-25.00,3.16,9.31)[10.15]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,2.14,20.90)[20.90]
(-4.59,2.14,1.51)[20.90]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,-3.98,23.26)[23.26]
(-15.82,-3.98,22.39)[23.26]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-8.67,0.31,19.41)[19.41]
(-8.67,0.31,22.39)[19.41]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,-3.37,11.49)[11.49]
(18.88,-3.37,9.31)[11.49]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,-3.16,19.15)[19.15]
(9.69,-3.16,22.39)[19.15]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,2.96,18.17)[18.17]
(-10.71,2.96,5.26)[18.17]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,0.31,19.93)[19.93]
(-14.80,0.31,22.39)[19.93]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,3.78,11.09)[11.09]
(-17.86,3.78,9.31)[11.09]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,0.10,19.42)[19.42]
(-5.61,0.10,22.39)[19.42]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-4.18,14.72)[14.72]
(12.76,-4.18,22.39)[14.72]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-1.53,19.66)[19.66]
(12.76,-1.53,22.39)[19.66]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,2.76,12.85)[12.85]
(-20.92,2.76,22.39)[12.85]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,0.92,20.60)[20.60]
(1.53,0.92,22.39)[20.60]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,0.31,19.67)[19.67]
(-11.73,0.31,22.39)[19.67]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,1.94,22.47)[22.47]
(10.71,1.94,22.39)[22.47]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,3.16,10.90)[10.90]
(-21.94,3.16,9.31)[10.90]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,5.00,7.10)[7.10]
(-21.94,5.00,9.31)[7.10]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,-4.80,23.05)[23.05]
(-0.51,-4.80,22.39)[23.05]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-11.73,-3.37,23.20)[23.20]
(-11.73,-3.37,22.39)[23.20]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-3.98,23.22)[23.22]
(-9.69,-3.98,22.39)[23.22]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,0.10,19.31)[19.31]
(-0.51,0.10,0.00)[19.31]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,2.76,12.21)[12.21]
(-22.96,2.76,22.39)[12.21]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-2.55,2.55,21.24)[21.24]
(-2.55,2.55,22.39)[21.24]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,-4.18,23.09)[23.09]
(-1.53,-4.18,22.39)[23.09]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,-0.51,19.84)[19.84]
(-1.53,-0.51,5.26)[19.84]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,1.53,21.84)[21.84]
(4.59,1.53,22.39)[21.84]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,2.35,14.40)[14.40]
(-20.92,2.35,22.39)[14.40]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,-4.59,7.61)[7.61]
(22.96,-4.59,9.31)[7.61]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,-2.96,11.17)[11.17]
(22.96,-2.96,22.39)[11.17]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-1.94,19.14)[19.14]
(12.76,-1.94,22.39)[19.14]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,2.76,21.38)[21.38]
(-1.53,2.76,22.39)[21.38]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,1.73,22.45)[22.45]
(10.71,1.73,22.39)[22.45]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-19.90,5.00,7.90)[7.90]
(-19.90,5.00,9.31)[7.90]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(16.84,-4.18,10.82)[10.82]
(16.84,-4.18,9.31)[10.82]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-5.00,23.26)[23.26]
(-9.69,-5.00,22.39)[23.26]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,1.33,20.52)[20.52]
(-3.57,1.33,1.51)[20.52]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-23.98,1.73,15.27)[15.27]
(-23.98,1.73,22.39)[15.27]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,-1.53,18.84)[18.84]
(15.82,-1.53,22.39)[18.84]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,0.31,21.23)[21.23]
(23.98,0.31,22.39)[21.23]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,-0.10,19.39)[19.39]
(-1.53,-0.10,5.26)[19.39]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,-2.96,23.05)[23.05]
(-6.63,-2.96,22.39)[23.05]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,0.92,16.93)[16.93]
(-25.00,0.92,22.39)[16.93]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,-3.78,19.58)[19.58]
(8.67,-3.78,1.51)[19.58]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-0.10,19.98)[19.98]
(-7.65,-0.10,22.39)[19.98]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-4.59,-2.35,22.68)[22.68]
(-4.59,-2.35,22.39)[22.68]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-22.96,-1.53,22.86)[22.86]
(-22.96,-1.53,22.39)[22.86]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,2.14,22.74)[22.74]
(14.80,2.14,22.39)[22.74]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(20.92,-2.55,13.39)[13.39]
(20.92,-2.55,22.39)[13.39]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(14.80,4.18,22.43)[22.43]
(14.80,4.18,22.39)[22.43]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,0.71,21.96)[21.96]
(12.76,0.71,22.39)[21.96]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,0.92,18.13)[18.13]
(-17.86,0.92,22.39)[18.13]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,-3.16,10.52)[10.52]
(22.96,-3.16,9.31)[10.52]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(23.98,-4.80,7.20)[7.20]
(23.98,-4.80,9.31)[7.20]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,-1.53,19.66)[19.66]
(12.76,-1.53,22.39)[19.66]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,3.78,17.70)[17.70]
(-9.69,3.78,1.51)[17.70]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,-4.39,8.82)[8.82]
(19.90,-4.39,9.31)[8.82]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,3.78,22.17)[22.17]
(10.71,3.78,22.39)[22.17]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(13.78,3.16,22.55)[22.55]
(13.78,3.16,22.39)[22.55]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,-0.71,22.32)[22.32]
(-20.92,-0.71,22.39)[22.32]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,-2.76,13.58)[13.58]
(18.88,-2.76,22.39)[13.58]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(17.86,2.55,22.95)[22.95]
(17.86,2.55,22.39)[22.95]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-2.55,-0.10,19.43)[19.43]
(-2.55,-0.10,5.26)[19.43]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,-3.78,23.15)[23.15]
(-5.61,-3.78,22.39)[23.15]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,0.92,21.42)[21.42]
(6.63,0.92,22.39)[21.42]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-1.53,4.18,21.07)[21.07]
(-1.53,4.18,22.39)[21.07]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,-0.51,20.11)[20.11]
(8.67,-0.51,22.39)[20.11]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,-4.59,23.18)[23.18]
(-3.57,-4.59,22.39)[23.18]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-20.92,1.73,16.02)[16.02]
(-20.92,1.73,22.39)[16.02]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,0.31,19.23)[19.23]
(-3.57,0.31,5.26)[19.23]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,2.14,22.11)[22.11]
(5.61,2.14,22.39)[22.11]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(22.96,-1.53,16.22)[16.22]
(22.96,-1.53,22.39)[16.22]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(1.53,-3.57,22.73)[22.73]
(1.53,-3.57,22.39)[22.73]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-3.57,-3.57,23.07)[23.07]
(-3.57,-3.57,22.39)[23.07]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(12.76,1.33,22.48)[22.48]
(12.76,1.33,22.39)[22.48]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,3.57,11.00)[11.00]
(-18.88,3.57,9.31)[11.00]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,3.98,7.75)[7.75]
(-25.00,3.98,9.31)[7.75]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,-1.73,22.99)[22.99]
(-16.84,-1.73,22.39)[22.99]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,-2.14,23.10)[23.10]
(-17.86,-2.14,22.39)[23.10]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(15.82,2.14,22.81)[22.81]
(15.82,2.14,22.39)[22.81]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,-1.94,21.14)[21.14]
(3.57,-1.94,1.51)[21.14]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,4.80,6.55)[6.55]
(-25.00,4.80,9.31)[6.55]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,5.00,10.54)[10.54]
(-15.82,5.00,9.31)[10.54]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,3.16,21.95)[21.95]
(4.59,3.16,22.39)[21.95]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,1.33,21.79)[21.79]
(5.61,1.33,22.39)[21.79]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(21.94,-1.12,17.81)[17.81]
(21.94,-1.12,22.39)[17.81]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,3.98,9.98)[9.98]
(-18.88,3.98,9.31)[9.98]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(10.71,-2.35,19.43)[19.43]
(10.71,-2.35,5.26)[19.43]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,-2.55,23.16)[23.16]
(-17.86,-2.55,22.39)[23.16]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-0.31,20.75)[20.75]
(-9.69,-0.31,22.39)[20.75]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,4.59,13.90)[13.90]
(-12.76,4.59,22.39)[13.90]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-15.82,0.31,19.99)[19.99]
(-15.82,0.31,22.39)[19.99]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-6.63,3.78,19.56)[19.56]
(-6.63,3.78,22.39)[19.56]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-14.80,2.96,15.52)[15.52]
(-14.80,2.96,22.39)[15.52]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,1.33,19.19)[19.19]
(-10.71,1.33,22.39)[19.19]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(6.63,-5.00,20.91)[20.91]
(6.63,-5.00,22.39)[20.91]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(25.00,-2.76,11.25)[11.25]
(25.00,-2.76,22.39)[11.25]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,5.00,12.41)[12.41]
(-13.78,5.00,5.26)[12.41]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,2.55,14.96)[14.96]
(-17.86,2.55,22.39)[14.96]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,-0.10,19.69)[19.69]
(4.59,-0.10,22.39)[19.69]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-12.76,-1.33,22.65)[22.65]
(-12.76,-1.33,22.39)[22.65]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(0.00,0.00,19.34)[19.34]
(0.00,0.00,0.00)[19.34]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-9.69,-4.39,23.24)[23.24]
(-9.69,-4.39,22.39)[23.24]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(11.73,4.18,22.13)[22.13]
(11.73,4.18,22.39)[22.13]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,4.80,21.08)[21.08]
(-0.51,4.80,22.39)[21.08]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-21.94,1.33,16.46)[16.46]
(-21.94,1.33,22.39)[16.46]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(4.59,4.80,21.62)[21.62]
(4.59,4.80,22.39)[21.62]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(11.73,3.57,22.29)[22.29]
(11.73,3.57,22.39)[22.29]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,2.55,18.78)[18.78]
(-10.71,2.55,5.26)[18.78]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,-0.31,19.53)[19.53]
(-0.51,-0.31,0.00)[19.53]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,-5.00,21.53)[21.53]
(5.61,-5.00,22.39)[21.53]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-0.51,-2.35,22.21)[22.21]
(-0.51,-2.35,22.39)[22.21]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-25.00,5.00,6.36)[6.36]
(-25.00,5.00,9.31)[6.36]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(19.90,-1.12,18.48)[18.48]
(19.90,-1.12,22.39)[18.48]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-7.65,-3.98,23.20)[23.20]
(-7.65,-3.98,22.39)[23.20]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-17.86,-3.78,23.26)[23.26]
(-17.86,-3.78,22.39)[23.26]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,-3.16,23.22)[23.22]
(-16.84,-3.16,22.39)[23.22]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-18.88,-2.35,23.13)[23.13]
(-18.88,-2.35,22.39)[23.13]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(5.61,0.31,20.19)[20.19]
(5.61,0.31,22.39)[20.19]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-13.78,4.80,12.64)[12.64]
(-13.78,4.80,5.26)[12.64]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,5.00,19.35)[19.35]
(-5.61,5.00,22.39)[19.35]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-10.71,-2.35,23.03)[23.03]
(-10.71,-2.35,22.39)[23.03]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(9.69,-3.57,18.76)[18.76]
(9.69,-3.57,1.51)[18.76]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-16.84,2.76,14.84)[14.84]
(-16.84,2.76,22.39)[14.84]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-5.61,-1.94,22.48)[22.48]
(-5.61,-1.94,22.39)[22.48]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(8.67,1.12,21.96)[21.96]
(8.67,1.12,22.39)[21.96]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(-2.55,-3.37,22.99)[22.99]
(-2.55,-3.37,22.39)[22.99]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,0.71,22.28)[22.28]
(18.88,0.71,22.39)[22.28]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(18.88,-1.12,18.79)[18.79]
(18.88,-1.12,22.39)[18.79]
};
\addplot3[draw,very thin,mark=+,scatter, scatter src=explicit, point meta=explicit] coordinates {
(3.57,0.51,20.16)[20.16]
(3.57,0.51,22.39)[20.16]
};
\end{axis}\end{tikzpicture}

==> error_per_step.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height = 0.5*\textwidth,
    axis x line=bottom,
    axis y line=left, 
    xlabel= $i^{\ast}$,
    xtick = {2,4,6,8,10,12,14,16,18},
    ylabel= $\|\mub^{\ast}-\mub^{i^{\ast}+l}\|_{2}$,
    xlabel style = {font=\small},
    ylabel style = {font=\small},
    ymax = 149,
    ymin = 0,
    % height=0.25\textwidth,
    % title style={font=\small\bfseries},
    % title={},
    legend style={{at=(1.02,1.02),anchor=north east},font=\tiny}
  ]
    % Optimal Steps after k
    \addplot[no marks,color=orange, very thick] coordinates {
        (0,150.00)
        (1,83.14)
        (2,52.40)
        (3,43.08)
        (4,38.91)
        (5,35.78)
        (6,32.85)
        (7,30.10)
        (8,27.72)
        (9,25.79)
        (10,24.30)
        (11,23.17)
        (12,22.26)
        (13,21.49)
        (14,20.80)
        (15,20.16)
        (16,19.57)
        (17,19.03)
        (18,18.54)
        (19,18.09)};
    \addlegendentry{Optimal steps after $i^{\ast}$}
    % Normal steps until k
    % \addplot[no marks,color=black] coordinates {
    %     (0,81.40)
    %     (1,78.95)
    %     (2,76.96)
    %     (3,75.24)
    %     (4,73.68)
    %     (5,72.24)
    %     (6,70.88)
    %     (7,69.59)
    %     (8,68.36)
    %     (9,67.18)
    %     (10,66.04)
    %     (11,64.95)
    %     (12,63.90)
    %     (13,62.88)
    %     (14,61.89)
    %     (15,60.94)
    %     (16,60.01)
    %     (17,59.10)
    %     (18,58.22)
    %     (19,57.37)};
    % Normal Steps after k
    \addplot[no marks,color=black,dashed, very thick] coordinates {
        (0,76.96)
        (1,75.24)
        (2,73.68)
        (3,72.24)
        (4,70.88)
        (5,69.59)
        (6,68.36)
        (7,67.18)
        (8,66.04)
        (9,64.95)
        (10,63.90)
        (11,62.88)
        (12,61.89)
        (13,60.94)
        (14,60.01)
        (15,59.10)
        (16,58.22)
        (17,57.37)
        (18,56.53)
        (19,55.71)};
    \addlegendentry{Constant steps after $i^{\ast}$}
    % \legend{Optimal steps after $k$, Constant steps until $k$, Constant steps after $k$}
    \end{axis}
\end{tikzpicture}

==> gradient_descent_horizontal.tex <==
\begin{tikzpicture}[scale=1.5,>=latex]
  % New commands as distances
  \newcommand{\lo}{1}
  \newcommand{\loI}{2*\lo}
  \newcommand{\loII}{3*\lo}
  \newcommand{\loi}{0.5*\lo}
  \newcommand{\loii}{0.33*\lo}
  \def\offset{0.2}  
  \newcommand{\cornerarrowhorizontal}[2]{\draw[-stealth,thick](#1)-| ($ (#1)!0.5!(#2) $)|- (#2);}
  \newcommand{\cornerarrowvertical  }[2]{\draw[-stealth,thick](#1)|- ($ (#1)!0.5!(#2) $)-| (#2);}
    % Naming convention
  \newcommand{\sys}{Grad. step}
  \newcommand{\relu}{$\gb^{i}_{\text{ReLU}}$}
  \begin{scope}[shift= {(0,0)}]
      \node[draw,behind path,anchor=south] (ac)    at (1*\lo ,0.7*\loi) {$\Phib_1\approx\alpha_{\text{std}}$};
      \node[draw,behind path] (sys1)  at (1*\lo  ,0) {\sys};
      \node[draw,behind path,anchor=north] (relu0) at (1*\lo  ,-0.7*\loi) {\relu};
      
      \node[draw,behind path] (sys3)  at (3.25*\lo,0) {\sys};
      \node[draw,behind path,anchor=north] (relu1) at (3.25*\lo  ,-0.7*\loi) {\relu};
      \node[draw,behind path,anchor=south] (ai)    at (3.25*\lo,0.7*\loi) {$\Phib_{i-i^\ast+2}\approx1/\lambda_{i-i^\ast+1}$};
    
      \node[draw, behind path] (lamc0)at (0.1*\lo  ,-0.9\lo) {$\mub^{0}= \zerob$};
      \node[draw, behind path] (lamck)at (1.9*\lo  ,-0.9\lo) {$\mub^{i}$};
      \node[draw, behind path] (lami) at (4.1*\lo  ,-0.9\lo) {$\mub^{i}$};
      \node[draw, behind path] (lamNm)at (6.0*\lo  ,-\loi){$\mub^{i^{\ast}+l}\approx\mub^\ast(\xb)$};
    
  \end{scope}
  % Optimal step width phase
  
  \draw[-stealth,thick] (ac.south) -- (sys1.north);
  \draw[-stealth,thick] (lamc0.north) |- (sys1.west);
  \draw[-stealth,thick] (sys1.south) -- (relu0.north);
  \draw[-stealth,thick] (relu0.south) |- (lamck.west);
  \draw[-stealth,thick] (lamck.north) |- (sys1.east) node[midway,anchor=south]{$i<i^{\ast}$};
  \draw[-stealth,thick] (lamck.north) |- (sys3.west) node[midway,anchor=north west]{$i=i^{\ast}$};
  \draw[-stealth,thick] (ai.south) -- (sys3.north);
  \draw[-stealth,thick] (sys3.south) -- (relu1.north);
  \draw[-stealth,thick] (relu1.south) |- (lami.west);
  \draw[-stealth,thick] (lami.north) |- (sys3.east)node[midway,anchor=south west]{$i< i^{\ast} +l$};
  \draw[-stealth,thick] (lami.north) |- (lamNm.west)node[midway,anchor=south west]{$i= i^{\ast} +l$};  
  
\end{tikzpicture}

==> neural_net.tex <==
\begin{tikzpicture}[scale=1.5,>=latex]
  % New commands as distances
  \newcommand{\lo}{1}
  \newcommand{\loI}{2*\lo}
  \newcommand{\loII}{3*\lo}
  \newcommand{\loi}{0.5*\lo}
  \newcommand{\loii}{0.33*\lo}
  \def\offset{0.2}  
  \newcommand{\cornerarrowhorizontal}[2]{\draw[-stealth,thick](#1)-| ($ (#1)!0.5!(#2) $)|- (#2);}
  \newcommand{\cornerarrowvertical  }[2]{\draw[-stealth,thick](#1)|- ($ (#1)!0.5!(#2) $)-| (#2);}
  \begin{scope}[xscale = 0.7,yscale = 0.7]
      \node[draw,behind path] (x) at (-\loI,0) {$\xb$};
      \node (in) at (x.east) {};
      \node (ac)  at (\loI,     \loi) {$\Phib_{\text{1}}$};
      \node (a0)  at (\loI, 0.33*\loi) {$\Phib_{2}$};
      \node (adot)at ($(\loI,-0.33*\loi)+(0,0.05)$) {$\vdots$};
      \node (anm) at (\loI,    -\loi) {$\Phib_{1 + l}$};
      \node (In) at ($(x)+(\loI-\lo,0)$) {};
      \node (Out) at ($0.5*(ac)+0.5*(anm)+(-\loI+\lo,0)$) {};
      % \draw[rounded corners = 1, draw = black, fill=gray](-\lo,\lo)rectangle (\lo,-\lo);
      
      
      \begin{scope}[shift={(-0.2*\lo,0)}]
          \node[draw,circle,behind path] (g02) at (-\lo,0) {};
          \node[draw,circle,behind path,anchor=south] (g01) at (g02.north) {};
          \node[draw,circle,behind path,anchor=south] (g00) at (g01.north) {};
          \node[draw,circle,behind path,anchor=north] (g03) at (g02.south) {};
          \node[draw,circle,behind path,anchor=north] (g04) at (g03.south) {};
    
          
          \node[draw,circle,behind path] (g12) at (-\loi,0) {};
          \node[draw,circle,behind path,anchor=south] (g11) at (g12.north) {};
          \node[draw,circle,behind path,anchor=south] (g10) at (g11.north) {};
          \node[draw,circle,behind path,anchor=south] (g100) at(g10.north) {};
          \node[draw,circle,behind path,anchor=north] (g13) at (g12.south) {};
          \node[draw,circle,behind path,anchor=north] (g14) at (g13.south) {};
          \node[draw,circle,behind path,anchor=north] (g15) at (g14.south) {};
    
          \node[draw,circle,behind path] (g42) at (0,0) {};
          \node[draw,circle,behind path,anchor=south] (g41) at (g42.north) {};
          \node[draw,circle,behind path,anchor=south] (g40) at (g41.north) {};
          \node[draw,circle,behind path,anchor=north] (g43) at (g42.south) {};
          \node[draw,circle,behind path,anchor=north] (g44) at (g43.south) {};    
          
          \node[draw,circle,behind path] (g22) at (\loi,-0.5*\loii) {};
          \node[draw,circle,behind path,anchor=south] (g21) at (g22.north) {};
          \node[draw,circle,behind path,anchor=south] (g20) at (g21.north) {};
          \node[draw,circle,behind path,anchor=south] (g200) at(g20.north) {};
          \node[draw,circle,behind path,anchor=north] (g23) at (g22.south) {};
          \node[draw,circle,behind path,anchor=north] (g24) at (g23.south) {};
    
          \node[draw,circle,behind path] (g32) at (\lo,0.5*\loi) {};
          \node[draw,circle,behind path,anchor=south] (g31) at (g32.north) {};
          \node[anchor=north] (g30) at (g32.center) {$\vdots$};
          \node[draw,circle,behind path,anchor=north] (g300) at (g30.south) {};
          
          \newcommand{\netlines}{very thin}
          \draw[\netlines] (g00.east) -- (g100.west);
          \draw[\netlines] (g00.east) -- (g11.west);
          \draw[\netlines] (g00.east) -- (g12.west);
          \draw[\netlines] (g00.east) -- (g13.west);
          \draw[\netlines] (g00.east) -- (g14.west);
          \draw[\netlines] (g00.east) -- (g15.west);
    
         
          \draw[\netlines] (g01.east) -- (g100.west);
          \draw[\netlines] (g01.east) -- (g11.west);
          \draw[\netlines] (g01.east) -- (g12.west);
          \draw[\netlines] (g01.east) -- (g13.west);
          \draw[\netlines] (g01.east) -- (g14.west);
          \draw[\netlines] (g01.east) -- (g15.west);
          
          \draw[\netlines] (g02.east) -- (g100.west);
          \draw[\netlines] (g02.east) -- (g11.west);
          \draw[\netlines] (g02.east) -- (g12.west);
          \draw[\netlines] (g02.east) -- (g13.west);
          \draw[\netlines] (g02.east) -- (g14.west);
          \draw[\netlines] (g02.east) -- (g15.west);
          
          \draw[\netlines] (g03.east) -- (g100.west);
          \draw[\netlines] (g03.east) -- (g11.west);
          \draw[\netlines] (g03.east) -- (g12.west);
          \draw[\netlines] (g03.east) -- (g13.west);
          \draw[\netlines] (g03.east) -- (g14.west);
          \draw[\netlines] (g03.east) -- (g15.west);
          
          \draw[\netlines] (g04.east) -- (g100.west);
          \draw[\netlines] (g04.east) -- (g11.west);
          \draw[\netlines] (g04.east) -- (g12.west);
          \draw[\netlines] (g04.east) -- (g13.west);
          \draw[\netlines] (g04.east) -- (g14.west);
          \draw[\netlines] (g04.east) -- (g15.west);
          
          \draw[\netlines] (g100.east) -- (g40.west);
          \draw[\netlines] (g100.east) -- (g41.west);
          \draw[\netlines] (g100.east) -- (g42.west);
          \draw[\netlines] (g100.east) -- (g43.west);
          \draw[\netlines] (g100.east) -- (g44.west);
          
          \draw[\netlines] (g10.east) -- (g40.west);
          \draw[\netlines] (g10.east) -- (g41.west);
          \draw[\netlines] (g10.east) -- (g42.west);
          \draw[\netlines] (g10.east) -- (g43.west);
          \draw[\netlines] (g10.east) -- (g44.west);
          
          \draw[\netlines] (g11.east) -- (g40.west);
          \draw[\netlines] (g11.east) -- (g41.west);
          \draw[\netlines] (g11.east) -- (g42.west);
          \draw[\netlines] (g11.east) -- (g43.west);
          \draw[\netlines] (g11.east) -- (g44.west);
    
          \draw[\netlines] (g12.east) -- (g40.west);
          \draw[\netlines] (g12.east) -- (g41.west);
          \draw[\netlines] (g12.east) -- (g42.west);
          \draw[\netlines] (g12.east) -- (g43.west);
          \draw[\netlines] (g12.east) -- (g44.west);
          
          \draw[\netlines] (g13.east) -- (g40.west);
          \draw[\netlines] (g13.east) -- (g41.west);
          \draw[\netlines] (g13.east) -- (g42.west);
          \draw[\netlines] (g13.east) -- (g43.west);
          \draw[\netlines] (g13.east) -- (g44.west);
    
          \draw[\netlines] (g14.east) -- (g40.west);
          \draw[\netlines] (g14.east) -- (g41.west);
          \draw[\netlines] (g14.east) -- (g42.west);
          \draw[\netlines] (g14.east) -- (g43.west);
          \draw[\netlines] (g14.east) -- (g44.west);
    
          \draw[\netlines] (g15.east) -- (g40.west);
          \draw[\netlines] (g15.east) -- (g41.west);
          \draw[\netlines] (g15.east) -- (g42.west);
          \draw[\netlines] (g15.east) -- (g43.west);
          \draw[\netlines] (g15.east) -- (g44.west);
    
    
          \draw[\netlines] (g40.east) -- (g20.west);
          \draw[\netlines] (g40.east) -- (g21.west);
          \draw[\netlines] (g40.east) -- (g22.west);
          \draw[\netlines] (g40.east) -- (g23.west);
          \draw[\netlines] (g40.east) -- (g24.west);
          \draw[\netlines] (g40.east) -- (g200.west);
          
          \draw[\netlines] (g41.east) -- (g20.west);
          \draw[\netlines] (g41.east) -- (g21.west);
          \draw[\netlines] (g41.east) -- (g22.west);
          \draw[\netlines] (g41.east) -- (g23.west);
          \draw[\netlines] (g41.east) -- (g24.west);
          \draw[\netlines] (g41.east) -- (g200.west);
          
          \draw[\netlines] (g42.east) -- (g20.west);
          \draw[\netlines] (g42.east) -- (g21.west);
          \draw[\netlines] (g42.east) -- (g22.west);
          \draw[\netlines] (g42.east) -- (g23.west);
          \draw[\netlines] (g42.east) -- (g24.west);
          \draw[\netlines] (g42.east) -- (g200.west);
          
          \draw[\netlines] (g43.east) -- (g20.west);
          \draw[\netlines] (g43.east) -- (g21.west);
          \draw[\netlines] (g43.east) -- (g22.west);
          \draw[\netlines] (g43.east) -- (g23.west);
          \draw[\netlines] (g43.east) -- (g24.west);
          \draw[\netlines] (g43.east) -- (g200.west);
          
          \draw[\netlines] (g44.east) -- (g20.west);
          \draw[\netlines] (g44.east) -- (g21.west);
          \draw[\netlines] (g44.east) -- (g22.west);
          \draw[\netlines] (g44.east) -- (g23.west);
          \draw[\netlines] (g44.east) -- (g24.west);
          \draw[\netlines] (g44.east) -- (g200.west);
          
          \draw[\netlines] (g200.east) -- (g300.west);
          \draw[\netlines] (g200.east) -- (g30.west);
          \draw[\netlines] (g200.east) -- (g31.west);
          \draw[\netlines] (g200.east) -- (g32.west);
          
          \draw[\netlines] (g20.east) -- (g300.west);
          \draw[\netlines] (g20.east) -- (g30.west);
          \draw[\netlines] (g20.east) -- (g31.west);
          \draw[\netlines] (g20.east) -- (g32.west);
          
          \draw[\netlines] (g21.east) -- (g30.west);
          \draw[\netlines] (g21.east) -- (g30.west);
          \draw[\netlines] (g21.east) -- (g31.west);
          \draw[\netlines] (g21.east) -- (g32.west);
          
          \draw[\netlines] (g22.east) -- (g300.west);
          \draw[\netlines] (g22.east) -- (g30.west);
          \draw[\netlines] (g22.east) -- (g31.west);
          \draw[\netlines] (g22.east) -- (g32.west);
          
          \draw[\netlines] (g23.east) -- (g300.west);
          \draw[\netlines] (g23.east) -- (g30.west);
          \draw[\netlines] (g23.east) -- (g31.west);
          \draw[\netlines] (g23.east) -- (g32.west);
          
          \draw[\netlines] (g24.east) -- (g300.west);
          \draw[\netlines] (g24.east) -- (g30.west);
          \draw[\netlines] (g24.east) -- (g31.west);
          \draw[\netlines] (g24.east) -- (g32.west);
        \end{scope}
      \node (leftborder) at (anm.north west|-ac.north) {};
      \node (out0) at (leftborder.center |- g30){};
      \node (out1) at (leftborder.center |- g31){};
      \node (out2) at (leftborder.center |- g32){};
      \node (out00) at (leftborder.center |- g300){};
      \draw[-stealth,very thick] (x.east)--(g02.west);
      \draw[-stealth,very thick] (x.east)--(g00.west);
      \draw[-stealth,very thick] (x.east)--(g01.west);
      \draw[-stealth,very thick] (x.east)--(g03.west);
      \draw[-stealth,very thick] (x.east)--(g04.west);
      % \draw[-stealth,very thick] (g30.east)--(out0.center);
      \draw[-stealth,very thick] (g32.east)--(out2.center);
      \draw[-stealth,very thick] (g31.east)--(out1.center);
      \draw[-stealth,very thick] (g300.east)--(out00.center);
      \draw[rounded corners = 1, draw = black](leftborder.center) rectangle (anm.south east);
    \end{scope}
\end{tikzpicture}
